Hypergraph-Based Fast Distributed AC Power Flow Optimization

This paper presents a novel distributed approach for solving AC power flow (PF) problems. The optimization problem is reformulated into a distributed form using a communication structure corresponding to a hypergraph, by which complex relationships between subgrids can be expressed as hyperedges. Then, a hypergraph-based distributed sequential quadratic programming (HDQ) approach is proposed to handle the reformulated problems, and the hypergraph-based distributed sequential quadratic programming (HDSQP) is used as the inner algorithm to solve the corresponding QP subproblems, which are respectively condensed using Schur complements with respect to coupling variables defined by hyperedges. Furthermore, we rigorously establish the convergence guarantee of the proposed algorithm with a locally quadratic rate and the one-step convergence of the inner algorithm when using the Levenberg-Marquardt regularization. Our analysis also demonstrates that the computational complexity of the proposed algorithm is much lower than the state-of-art distributed algorithm. We implement the proposed algorithm in an open-source toolbox, i.e., rapidPF, and conduct numerical tests that validate the proof and demonstrate the great potential of the proposed distributed algorithm in terms of communication effort and computational speed.

==> tex/alg_convergence.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17}
\newcommand{\norm}[1]{\left\lVert#1\right\rVert}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
\usepackage[acronym]{glossaries}
\newacronym{admm}{\textsc{admm}}{Alternating Direction Method of Multipliers}
\newacronym{aladin}{\textsc{aladin}}{Augmented Lagrangian based Alternating Direction Inexact Newton method}
\newacronym{bfgs}{\textsc{bfgs}}{Broyden–Fletcher–Goldfarb–Shanno}
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\pgfplotscreateplotcyclelist{my color}{%
solid, every mark/.append style={solid, fill=gray}, blue!80!black\\%
densely dashdotted, every mark/.append style={solid, fill=gray},red!80!black\\%
densely dotted, every mark/.append style={solid, fill=white},brown!80!black\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=x,blue!80!black\\%
solid, every mark/.append style={solid, fill=gray}, mark=triangle,red!80!black\\%
solid, every mark/.append style={solid, fill=gray},mark=o,brown!80!black\\%
solid, every mark/.append style={solid, fill=gray},mark=square,gray\\%
densely dotted, every mark/.append style={solid, fill=gray},mark=x,gray\\%
}


\pgfplotscreateplotcyclelist{my cross}{%
solid, every mark/.append style={solid, fill=gray},mark=o,brown!80!black\\%
%densely dotted, every mark/.append style={solid, fill=gray}, mark=x,blue!80!black\\%
solid, every mark/.append style={solid, fill=gray}, mark=triangle,red!80!black\\%
solid, every mark/.append style={solid, fill=gray}, mark=diamond,blue!80!black\\%
densely dotted, every mark/.append style={solid, fill=gray},mark=x,brown!80!black\\%
solid, every mark/.append style={solid, fill=gray},mark=square,gray\\%
densely dotted, every mark/.append style={solid, fill=gray},mark=x,gray\\%
}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{document}
\begin{minipage}{23.8cm}

\begin{tikzpicture}
    \centering
    \begin{semilogyaxis}[
        width=6cm,
        height=6cm,
        thick,
        grid = both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xmin=1,xmax=12,
        ymin=1e-8, ymax = 100,
        minor ytick = {1e5,1e4,1e3, 1e2,1e1,1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15,1e-16,1e-17,1e-18,1e-19,1e-20,1e-21},  
        extra x ticks = {1},
        extra x tick labels={1},
        minor xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        xlabel={$\textrm{Iteration}$},
        title ={$\norm{\chi^k-\chi^*}_\infty$},
        xtick distance=5,
        ytick distance=100,
        cycle list name=my cross,
        table/x expr=\coordindex,
        name=first,
        legend style={font=\scriptsize}
        ]


        \foreach \column in {1}{
        \addplot 
        table [y index=\column, col sep=comma]{../data/test53.csv};
        \addplot 
        table [y index=\column, col sep=comma]{../data/test418.csv};      
        \addplot 
        table [y index=\column, col sep=comma]{../data/test1180.csv};
        \addlegendentry{Case 1}
        \addlegendentry{Case 2}
        \addlegendentry{Case 3}}

    \end{semilogyaxis}
    \hskip 16pt
    \begin{semilogyaxis}[
        at=(first.below west),
        anchor = west,
        xshift= 1cm,
        width=6cm,
        height=6cm,
        thick,
        grid = both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xmin=1,xmax=12,
        ymin=1e-22, ymax = 1e4,
        minor ytick = {1e5,1e4,1e3, 1e2,1e1,1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15,1e-16,1e-17,1e-18,1e-19,1e-20,1e-21},
        extra x ticks = {1},
        extra x tick labels={1},
        minor xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        xlabel={$\textrm{Iteration}$},
        title ={$\left| f(\chi^k)\right|$},
        xtick distance=5,
        ytick distance=10000,
        cycle list name=my cross,
        table/x expr=\coordindex,
        name=second
        ]

        \foreach \column in {2}{
        \addplot 
        table [y index=\column, col sep=comma]{../data/test53.csv};
        \addplot 
        table [y index=\column, col sep=comma]{../data/test418.csv};      
        \addplot 
        table [y index=\column, col sep=comma]{../data/test1180.csv};    
        }
    \end{semilogyaxis}
    \hskip 16pt
    \begin{semilogyaxis}[
        at=(second.below west),
        anchor = west,
        width=6cm,
        height=6cm,
        xshift= 1cm,
        thick,
        grid = both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xmin=1,xmax=12,
        ymin=1e-7, ymax = 1e6,
        minor ytick = {1e5,1e4,1e3, 1e2,1e1,1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15,1e-16,1e-17,1e-18,1e-19,1e-20,1e-21},
        extra x ticks = {1},
        extra x tick labels={1},
        minor xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        xlabel={$\textrm{Iteration}$},
        title ={$\norm{B^k-\nabla^2 f^k}_\infty$},
        xtick distance=5,
        ytick distance=100,
        cycle list name=my cross,
        table/x expr=\coordindex,
        name = third
        ]

        \foreach \column in {3}{
        \addplot 
        table [y index=\column, col sep=comma]{../data/test53.csv};
        \addplot 
        table [y index=\column, col sep=comma]{../data/test418.csv};      
        \addplot 
        table [y index=\column, col sep=comma]{../data/test1180.csv};    
        }
    \end{semilogyaxis}
    \hskip 16pt


    \begin{semilogyaxis}[
        at=(third.below west),
        anchor = west,    
        width=6cm,
        height=6cm,
        xshift= 1cm,
        thick,
        grid = both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xmin=1,xmax=12,
        minor ytick = {1e5,1e4,1e3, 1e2,1e1,1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15,1e-16,1e-17,1e-18,1e-19,1e-20,1e-21},  
        extra x ticks = {1},
        extra x tick labels={1},
        minor xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        ymin=1e-12, ymax = 1,
        xlabel={$\textrm{Iteration}$},
        title ={$\norm{A \chi^\textrm{full}-x^+}_\infty$},
        xtick distance=5,
        ytick distance=1000,
        cycle list name=my cross,
        table/x expr=\coordindex
        ]

        \foreach \column in {4}{
        \addplot 
        table [y index=\column, col sep=comma]{../data/test53.csv};
        \addplot 
        table [y index=\column, col sep=comma]{../data/test418.csv};      
        \addplot 
        table [y index=\column, col sep=comma]{../data/test1180.csv};    
        }
        \end{semilogyaxis}
\end{tikzpicture}
\end{minipage}
\end{document}


==> tex/chart.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{caption}
\usepackage{float}
\usetikzlibrary{shapes.geometric,backgrounds,
  positioning-plus,node-families}
\title{Visualization of regions of Morenet}
\author{Yichen Cai}
\date{Feb. 2022}





\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20, 
    minimum height=12em, rounded corners]
\def\blockdist{2.3}
\def\edgedist{2.5}

\begin{document}
    % transmission
    \begin{figure}
    \centering
        \begin{tikzpicture}
            % 4 big rectangles
            \node[shape=rectangle, draw=black, rounded corners, minimum height=3em, minimum width=8em] (mat) 
            at (7,0) {\textsc{matpower}};
            \node[shape=rectangle, draw=black, rounded corners, minimum height=4.2em, minimum width=6em] (std) 
            at (4,-2.1) {standard};
            \node[shape=rectangle, draw=black, rounded corners, minimum height=4.2em, minimum width=6em] (aladin) 
            at (4,-4.4) {\footnotesize ALADIN [27]};
            \node[shape=rectangle, draw=black,  rounded corners, minimum height=11.2em, minimum width=23.8em] (rapid) 
            at (7,-3.25) {};
            \node[shape=rectangle, draw=black, rounded corners, minimum height=4.2em, minimum width=6em] (ipopt) 
            at (7,-4.4) {\footnotesize IPOPT [38]};
           %\node[shape=rectangle, draw=black, rounded corners, minimum height=3em, minimum width=8em] (mat) 
            %at (6,0) {\textsc{matpower}};
            \node[shape=rectangle, draw=black, rounded corners, minimum height=4.2em, minimum width=6em, fill=black!5] (hyper) 
            at (10,-2.1) {hypergraph};
            \node[shape=rectangle, draw=black, rounded corners, minimum height=4.2em, minimum width=6em, fill=black!5] (HDSQP) 
            at (10,-4.4) {\footnotesize HDSQP};

            
            %\node[shape=rectangle, draw=black, rounded corners, minimum height=10.8em, minimum width=10em] (rapid) 
            %at (8,-3.2) {};
            \node[shape=rectangle, text centered] at (7.1,-1.65) {\textbf{\texttt{rapidPF}}};

            
            % rectangle in rapidPF
            %\draw (6.6,-2) rectangle (9.4,-3.0);
            %\draw (6.6,-2.5)--(9.4,-2.5);
            %\draw (8,-2.5)--(8,-3.0);
            %\node[shape=rectangle, text centered] at (8,-2.24) {Models};
            %\node[shape=rectangle, text centered] at (7.3,-2.75) {original};
            %\node[shape=rectangle, text centered] at (8.7,-2.72) {reduced};
            
            %\draw (6.6,-3.6) rectangle (9.4,-4.8);
            %\draw (6.6,-4.2)--(9.4,-4.2);
            %\draw (8,-4.2)--(8,-4.8);
            %\node[shape=rectangle, text centered] at (8,-3.9) {\textsc{aladin}};
            %\node[shape=rectangle, text centered] at (7.3,-4.5) {standard};
            %\node[shape=rectangle, text centered] at (8.7,-4.5) {inexact};
            
            % add connections
            \draw[black, ->] (mat) -- (4,-1.34);
            \draw[black, ->] (std) -- (aladin);
            \draw[black, ->] (mat) -- (10,-1.34);
            \draw[black, ->] (hyper) -- (HDSQP);
            \draw[black, ->] (std) -- (6.95,-3.64);
            \draw[black, ->] (hyper) -- (7.05,-3.64);
            % add two texts left
            \node[shape=rectangle, text centered] at (1.5,-0.2) {Casefiles};
            \node[shape=rectangle, text centered] at (1.5,-2.1) {Modelling};
            \node[shape=rectangle, text centered] at (1.5,-4.4) {Solvers};
            
            % add dashed line
            \draw [loosely dashed, gray] (0.5,-3.28)--(11.5,-3.28);
            \draw [loosely dashed, gray] (0.5,-1.0)--(11.5,-1.0);
            
        \end{tikzpicture}
    \end{figure}
    
\end{document}

==> tex/hypergraph.tex <==
\documentclass{standalone}
\usepackage{tikz, pgf}
\usetikzlibrary{positioning}
\begin{document}
    \begin{tikzpicture}[
    core_node/.style={circle, draw=black, very thick, minimum size=4mm},
    copy_node/.style={circle, draw=black, very thick, densely dotted, minimum size=4mm},
    %core_node_ignore/.style={circle, dotted, draw=black!50!green, fill=green!5,very thick, minimum size=4mm}
    ]   
        % areas
        %\draw [black, ultra thick,  densely dotted] plot [mark=none, smooth cycle] coordinates {(-0.6,0.5)  (3.2,0.5)  (1.4, -2.2)};
        %\draw[black, ultra thick,  densely dotted] plot [mark=none, smooth cycle] coordinates {(4.7,0.5)  (8.5,0.5)  (6.7, -2.2)};
        \draw[black, ultra thick,  densely dashdotted] plot [mark=none, smooth cycle] coordinates {(2.5,0.5) (2.5, -0.5)    (5.5, -0.5) (5.5,0.5)};
        
        
        % core_nodes
        \node[copy_node]  at(0,0) (core_1)                        
                    {1};
        \node[copy_node](core_2) [below right  = 10mm and 9mm of core_1]  {2};
        \node[core_node](core_3) [right = 20mm of core_1]     {3};
        \node[core_node](core_4) [right  = 20mm of core_3]    {4};
        \node[copy_node](core_5) [below right  = 10mm and 9mm of core_4]  {5};
        \node[copy_node](core_6) [right=20mm of core_4]  {6};
        
        % Lines
        \draw[black, very thick, densely dotted] (core_1) -- (core_2);
        \draw[black, very thick, densely dotted] (core_1) -- (core_3);
        \draw[black, very thick, densely dotted] (core_2) -- (core_3);
        \draw[black, very thick, densely dotted] (core_4) -- (core_5);
        \draw[black, very thick, densely dotted] (core_4) -- (core_6);
        % \draw[black, very thick, -] (core_5) -- (core_6);
        % connection
        \draw[color=black, very thick,-] (core_3) -- (core_4);
        
        % text
        \node[below right = -8 mm and 8.8mm of core_3]{$H_1$};
        %\node[below right = -8 mm and 8.8mm of core_1]{$R_1$};
        %\node[below right = -8 mm and 8.8mm of core_4]{$R_2$};
        %\node[above right = 5mm and 0.1mm of core_3] {$\theta_3^{core}$};
        %\node[above right = 0.2mm and 0.1mm of core_3] {$V_3^{core}$};
        %\node[above right = 5mm and 13.5mm of core_3] {$\theta_4^{copy}$};
        %\node[above right = 0.2mm and 13.5mm of core_3] {$V_4^{copy}$};
    \end{tikzpicture}
\end{document}

==> tex/partitioning_R1.tex <==
\documentclass{standalone}
\usepackage{tikz, pgf}
\usetikzlibrary{positioning}
\begin{document}
    \begin{tikzpicture}[
    core_node/.style={circle, draw=black, very thick, minimum size=4mm},
    copy_node/.style={circle, draw=black, very thick, densely dotted, minimum size=4mm},
    %core_node_ignore/.style={circle, dotted, draw=black!50!green, fill=green!5,very thick, minimum size=4mm}
    ]
        \draw[black, ultra thick,  densely dashdotted] plot [mark=none, smooth cycle] coordinates {(2.5,0.5) (2.5, -0.5)    (5.5, -0.5) (5.5,0.5)};
        % core_nodes
        \node[copy_node]  at(0,0) (core_1)                        
                    {1};
        \node[copy_node](core_2) [below right  = 10mm and 9mm of core_1]  {2};
        \node[core_node](core_3) [right = 20mm of core_1]     {3};
        % copy_nodes
        %\node[copy_node]    (core_4)   [below left  = 20mm and 3mm of core_1]     {4};
        \node[core_node](core_4) [right  = 20mm of core_3]    {4};
        
        % Lines
        \draw[black, very thick, densely dotted] (core_1) -- (core_2);
        \draw[black, very thick, densely dotted] (core_1) -- (core_3);
        \draw[black, very thick, densely dotted] (core_2) -- (core_3);
        % connection
        %\draw[color=black!60!red, very thick,-] (core_1) -- (core_4);
        \draw[color=black, very thick,-] (core_3) -- (core_4);
        
        % text
        \node[above right = 8mm and 0.1mm of core_3] {$\theta_3^\textrm{core}$};
        \node[above right = 3mm and 0.1mm of core_3] {$v_3^\textrm{core}$};
        \node[above right = 8mm and 13.5mm of core_3] {$\theta_4^\textrm{copy}$};
        \node[above right = 3mm and 13.5mm of core_3] {$v_4^\textrm{copy}$};
        \node[below right = -8 mm and 8.8mm of core_3]{$H_1$};

        %\node[text width=5cm] at (3,-1.5) {copy + core nodes};
        %\node[text width=5cm] at (2, 2.3) {core nodes};
        % grid to estimate coordinate
        % \draw[step=1cm,gray,very thin, -] (-2,-8) grid (10,4);
        % legend
        %\draw[color = black!60, fill = white, very thick] (2.2cm,-2.5cm) rectangle (5.3cm,-3.9cm) ;
        %\node[core_node] at (2.7cm,-2.9cm)        { };
        %\node[copy_node] at (2.7cm,-3.5cm)        { };
        %\node[text width=5cm] at (5.6cm,-2.9cm) {core nodes};
        %\node[text width=5cm] at (5.6cm,-3.5cm) {copy nodes};
        % \node[text width=5cm] at (10.5cm, -6.6cm) {ignored node};
    \end{tikzpicture}

\end{document}

==> tex/partitioning_R2.tex <==
\documentclass{standalone}
\usepackage{tikz, pgf}
\usetikzlibrary{positioning}
\begin{document}
    \begin{tikzpicture}[
    core_node/.style={circle, draw=black, very thick, minimum size=4mm},
    copy_node/.style={circle, draw=black, very thick, densely dotted, minimum size=4mm},
    %core_node_ignore/.style={circle, dotted, draw=black!50!green, fill=green!5,very thick, minimum size=4mm}
    ]
        \draw[black, ultra thick,  densely dashdotted] plot [mark=none, smooth cycle] coordinates {(-0.2,0.5) (-0.2, -0.5)    (2.9, -0.5) (2.9,0.5)};    
        % copy_node
        \node[core_node]  at(0,0) (core_3)                        
                    {3};
        % core_nodes
        \node[core_node](core_4) [right=20mm of core_3]  {4};
        \node[copy_node](core_5) [below right  = 10mm and 9mm of core_4]    {5};
        \node[copy_node](core_6) [right=20mm of core_4]  {6};
        
        % Lines
        \draw[black, very thick, densely dotted] (core_4) -- (core_5);
        \draw[black, very thick, densely dotted] (core_4) -- (core_6);
       % \draw[black, very thick, -] (core_5) -- (core_6);
        % connection
        %\draw[color=black!60!red, very thick,-] (core_1) -- (core_4);
        \draw[color=black, very thick,-] (core_3) -- (core_4);
        
        % text
        \node[above right = 8mm and 00mm of core_3] {$\theta_3^\textrm{copy}$};
        \node[above right = 3mm and 00mm of core_3] {$v_3^\textrm{copy}$};
        \node[above right = 8mm and 15mm of core_3] {$\theta_4^\textrm{core}$};
        \node[above right = 3mm and 15mm of core_3] {$v_4^\textrm{core}$};
        \node[below right = -8 mm and 8.8mm of core_3]{$H_1$};
        %\node[text width=5cm] at (3,-1.5) {copy + core nodes};
        %\node[text width=5cm] at (2, 2.3) {core nodes};
        % grid to estimate coordinate
        % \draw[step=1cm,gray,very thin, -] (-2,-8) grid (10,4);
        % legend
        %\draw[color = black!60, fill = white, very thick] (2.2cm,-2.5cm) rectangle (5.3cm,-3.9cm) ;
        %\node[core_node] at (2.7cm,-2.9cm)        { };
        %\node[copy_node] at (2.7cm,-3.5cm)        { };
        %\node[text width=5cm] at (5.6cm,-2.9cm) {core nodes};
        %\node[text width=5cm] at (5.6cm,-3.5cm) {copy nodes};
        % \node[text width=5cm] at (10.5cm, -6.6cm) {ignored node};
    \end{tikzpicture}
\end{document}

==> tex/partitioning_total.tex <==
\documentclass{standalone}
\usepackage{tikz, pgf}
\usetikzlibrary{positioning}
\begin{document}
    \begin{tikzpicture}[
    core_node/.style={circle, draw=black, very thick, minimum size=4mm},
    copy_node/.style={circle, draw=black, very thick, dotted, minimum size=4mm},
    %core_node_ignore/.style={circle, dotted, draw=black!50!green, fill=green!5,very thick, minimum size=4mm}
    ]   
        % areas
        \draw [black, ultra thick,  densely dotted] plot [mark=none, smooth cycle] coordinates {(-0.6,0.5)  (3.2,0.5)  (1.4, -2.2)};
        \draw[black, ultra thick,  densely dotted] plot [mark=none, smooth cycle] coordinates {(4.7,0.5)  (8.5,0.5)  (6.7, -2.2)};
        
        % core_nodes
        \node[core_node]  at(0,0) (core_1)                        
                    {1};
        \node[core_node](core_2) [below right  = 10mm and 9mm of core_1]  {2};
        \node[core_node](core_3) [right = 20mm of core_1]     {3};
        \node[core_node](core_4) [right  = 20mm of core_3]    {4};
        \node[core_node](core_5) [below right  = 10mm and 9mm of core_4]  {5};
        \node[core_node](core_6) [right=20mm of core_4]  {6};
        
        % Lines
        \draw[black, very thick, -] (core_1) -- (core_2);
        \draw[black, very thick, -] (core_1) -- (core_3);
        \draw[black, very thick, -] (core_2) -- (core_3);
        \draw[black, very thick, -] (core_4) -- (core_5);
        \draw[black, very thick, -] (core_4) -- (core_6);
        % \draw[black, very thick, -] (core_5) -- (core_6);
        % connection
        \draw[color=black, very thick,-] (core_3) -- (core_4);
        
        % text
        \node[below right = -8 mm and 8.8mm of core_1]{$R_1$};
        \node[below right = -8 mm and 8.8mm of core_4]{$R_2$};
        %\node[above right = 5mm and 0.1mm of core_3] {$\theta_3^{core}$};
        %\node[above right = 0.2mm and 0.1mm of core_3] {$V_3^{core}$};
        %\node[above right = 5mm and 13.5mm of core_3] {$\theta_4^{copy}$};
        %\node[above right = 0.2mm and 13.5mm of core_3] {$V_4^{copy}$};
    \end{tikzpicture}
\end{document}

==> tex/regions.tex <==
\documentclass{standalone}
\usepackage{tikz, pgf}
\usetikzlibrary{positioning}
\begin{document}

    \begin{tikzpicture}[
    roundnode/.style={circle, draw=black, very thick, minimum size=7mm},
    ]
        \node[roundnode] (r1) at (4,-1) {1};
        \node[roundnode] (r2) at (4,-2) {2};
        \node[roundnode] (r3) at (5,-2) {3};
        \node[roundnode] (r4) at (3,-2) {4};
        \node[roundnode] (r5) at (4,-3) {5};
        
        \node[roundnode] (r6) at (1,-1) {6};
        \node[roundnode] (r7) at (1,-2) {7};
        \node[roundnode] (r8) at (2,-2) {8};
        \node[roundnode] (r9) at (0,-2) {9};
        \node[roundnode] (r10) at (1,-3) {10};
        
        \node[roundnode] (r11) at (3,0) {11};
        \node[roundnode] (r12) at (4,0) {12};
        \node[roundnode] (r13) at (5,0) {13};
        
        % \node[roundnode] (r1) at (6,-1.5) {1};
        % \node[roundnode] (r2) at (6,-3) {2};
        % \node[roundnode] (r3) at (7.5,-3) {3};
        % \node[roundnode] (r4) at (4.5,-3) {4};
        % \node[roundnode] (r5) at (6,-4.5) {5};
        
        % \node[roundnode] (r6) at (1.5,-1.5) {6};
        % \node[roundnode] (r7) at (1.5,-3) {7};
        % \node[roundnode] (r8) at (3,-3) {8};
        % \node[roundnode] (r9) at (0,-3) {9};
        % \node[roundnode] (r10) at (1.5,-4.5) {10};
        
        % \node[roundnode] (r11) at (4.5,0) {11};
        % \node[roundnode] (r12) at (6,0) {12};
        % \node[roundnode] (r13) at (7.5,0) {13};
        
        \draw[black, very thick, -] (r1) -- (r2);
        \draw[black, very thick, -] (r1) -- (r3);
        \draw[black, very thick, -] (r1) -- (r4);
        \draw[black, very thick, -] (r2) -- (r4);
        \draw[black, very thick, -] (r2) -- (r5);
        \draw[black, very thick, -] (r2) -- (r3);
        \draw[black, very thick, -] (r3) -- (r5);
        
        \draw[black, very thick, -] (r6) -- (r7);
        \draw[black, very thick, -] (r6) -- (r8);
        \draw[black, very thick, -] (r6) -- (r9);
        \draw[black, very thick, -] (r7) -- (r9);
        \draw[black, very thick, -] (r7) -- (r10);
        \draw[black, very thick, -] (r7) -- (r8);
        \draw[black, very thick, -] (r8) -- (r10);
        
        \draw[black, very thick, -] (r1) -- (r6);
        \draw[black, very thick, -] (r1) -- (r11);
        \draw[black, very thick, -] (r1) -- (r12);
        \draw[black, very thick, -] (r1) -- (r13);
    \end{tikzpicture}
\end{document}
